Cepheids and Long Period Variables in NGC 4395

Repeated imaging observations of NGC 4395 were made with the WIYN 3.5 m and the KPNO 2.1 m telescopes. From the photometry of the resolved brighter stars in this galaxy eleven Cepheids with periods ranging between 12 and 90 days have been identified. The true distance modulus has been derived from the apparent distance moduli in g, r and i. The distance modulus is 28.02 +/- 0.18 based on the LMC P-L relation by Sandage et al. 2003; this corresponds to a distance of 4.0 +/- 0.3 Mpc. Using the P-L relation from Madore & Freedman 1991, the distance modulus is 28.15 +/- 0.18; which corresponds to a distance of 4.3 +/- 0.4 Mpc. The reddening is calculated to be E(g-r) = 0.06 +/- 0.08 and E(r-i) = 0.10 +/- 0.08, again from the distance moduli mu_g, mu_r and mu_i. In addition, 37 other variables have been detected, the majority of which have definite periods. They are probably all red long period variables.

==> (inline-0) <==
\begin{deluxetable}{crccccc}
\tablecaption{Journal of Observations
\label{tab1}}
\tablewidth{0pt}
\tablehead{
\colhead{Epoch ($HJD$)\tablenotemark{a}} & \colhead{Exposure} & \colhead{Filter} & \colhead{Seeing} & \colhead{Telescope} & \colhead{Instrument} \\
\colhead{} & \colhead{time [s]} & \colhead{} & \colhead{[arc-sec]} & \colhead{} & \colhead{}}
\startdata
 48269.94 & 4 x 900  & r & 1.0   & KP 2.1m & T1KA \\
 48359.75 & 3 x 900  & r & 1.0   & KP 2.1m & TI-2 \\
 48388.77 & 3 x 1200 & r & 1.0   & KP 2.1m & TI-2 \\
 48622.95 & 3 x 900  & r & 1.3   & KP 2.1m & T1KA \\
 48622.95 & 2 x 900  & g & 1.2   & KP 2.1m & T1KA \\
 49064.83 & 3 x 1200 & r & 1.0   & KP 2.1m & T1KA \\
 49064.83 & 1 x 1200 & g & 1.0   & KP 2.1m & T1KA \\
 49076.86 & 3 x 900  & g & 1.2   & KP 2.1m & T1KA \\
 49417.87 & 4 x 600  & i & 1.5   & KP 2.1m & T1KA \\
 49421.84 & 3 x 900  & r & 1.1   & KP 2.1m & T1KA \\
 49427.87 & 3 x 900  & r & 1.0   & KP 2.1m & T1KA \\
 50189.89 &  900 & r & 0.76  & WIYN    & S2KB \\
 50190.91 &  900 & r & 1.10  & WIYN    & S2KB \\
 50191.71 &  900 & r & 0.90  & WIYN    & S2KB \\
 50192.73 &  900 & r & 1.02  & WIYN    & S2KB \\
 50213.83 &  900 & r & 1.08  & WIYN    & S2KB \\
 50216.88 &  900 & r & 1.04  & WIYN    & S2KB \\
 50226.64 &  900 & i & 0.94  & WIYN    & S2KB \\
 50226.69 &  900 & r & 0.96  & WIYN    & S2KB \\
 50489.92 &  552 & r & 0.84  & WIYN    & S2KB \\
 50509.77 & 1200 & r & 0.74  & WIYN    & S2KB \\
 50510.95 & 1200 & r & 0.74  & WIYN    & S2KB \\
 50511.79 & 1200 & r & 0.96  & WIYN    & S2KB \\
 50834.05 &  900 & r & 0.72  & WIYN    & S2KB \\
 50835.93 & 1200 & r & 1.18  & WIYN    & S2KB \\
 50837.02 & 1200 & r & 0.72  & WIYN    & S2KB \\
 50837.02 & 1500 & g & 0.68  & WIYN    & S2KB \\
 50867.92 & 1200 & r & 0.92  & WIYN    & S2KB \\
 50870.96 & 1200 & r & 0.86  & WIYN    & S2KB \\
 50872.94 & 1200 & r & 0.88  & WIYN    & S2KB \\
 50873.94 & 1200 & r & 0.92  & WIYN    & S2KB \\
 50875.93 & 1200 & r & 0.68  & WIYN    & S2KB \\
 50889.97 & 1200 & r & 0.86  & WIYN    & S2KB \\
 50894.75 & 1200 & r & 0.78  & WIYN    & S2KB \\
 50896.85 & 1200 & r & 0.74  & WIYN    & S2KB \\
 50932.79 & 1200 & r & 0.86  & WIYN    & S2KB \\
 50936.90 & 1200 & r & 1.08  & WIYN    & S2KB \\
 50965.71 &  900 & r & 1.10  & WIYN    & S2KB \\
 50987.67 & 1200 & r & 0.86  & WIYN    & S2KB \\
 50991.68 & 1200 & r & 0.72  & WIYN    & S2KB \\
 50996.69 & 1200 & r & 1.06  & WIYN    & S2KB \\
 51142.03 & 1200 & r & 0.78  & WIYN    & S2KB \\
 51171.99 & 1200 & r & 0.92  & WIYN    & S2KB \\
 51192.04 & 1200 & r & 0.68  & WIYN    & S2KB \\
\enddata
\tablenotetext{a}{HJD-2400000}
\end{deluxetable}
%
%%%%%%%
{
\begin{deluxetable}{crrcccrr}
\tablecaption{Local Standards}
\tablewidth{0pt}
\tablehead{
\colhead{Identifier} &
\colhead{$X$} &
\colhead{$Y$} &
\colhead{$g$} &
\colhead{$r$} &
\colhead{$i$} &
\colhead{RA [J2000]} &
\colhead{DEC [J2000]} 
}
\startdata
A  & 1561 &  513 & 17.59 & 16.97 & 16.76 & 12:25:54.2 & +33:31:40 \\
B  & 1337 &  851 & 18.69 & 18.13 & 17.93 & 12:25:57.5 &  33:32:47 \\
C  & 1116 &  850 & 18.49 & 18.20 & 18.09 & 12:26:01.2 &  33:32:48 \\
D  &  694 & 1024 & 18.54 & 17.41 & 16.36 & 12:26:08.1 &  33:33:24 \\
Z  & 1746 &  444 & 16.03 & 15.81 & 15.73 & 12:25:51.2 &  33:31:26 \\
f1 &  472 & 1468 & 21.77 & 20.55 & 20.10 & 12:26:11.2 &  33:34:51 \\
f2 &  148 &  972 & 20.94 & 20.12 & 19.78 & 12:26:17.3 &  33:33:16 \\
f3 & 1210 & 1422 & 20.53 & 19.39 & 18.00 & 12:25:58.9 &  33:34:39 \\ 
\enddata
\label{tab_stds}
\end{deluxetable}
}

%%%%%
%%%%%%%%%%%%%%%%%%%%   Table    %%%%%%%%%%%%%%%%%%%
%%%%%%%
%%%%%
%
\begin{deluxetable}{ccccccccc}
\tabletypesize{\tiny}
\tablecaption{Photometry of the Cepheids: Magnitudes and Error Estimates
\label{tab_phot_cep}}
\tablewidth{0pt}
\tablehead{ }
\startdata
\tableline\tableline
 HJD & C1 & C2 & C3 & C4 & C5 & C6 & C7 & C8 \\
\tableline
\multicolumn{9}{c}{$r$} \\
\tableline
 2448269.9406 & \nodata \nodata & 23.81  0.16  & \nodata \nodata & 21.30  0.03 &  23.98  0.18 &  23.15  0.10 &  23.23  0.08  & \nodata \nodata   \\
 2448359.7523 & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & 23.27  0.10 & \nodata \nodata & \nodata \nodata & \nodata \nodata \\
 2448388.7788 & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & 23.18  0.12 & \nodata \nodata & \nodata \nodata  & \nodata \nodata \\
 2448622.9552 & \nodata \nodata & \nodata \nodata & 23.86  0.18 &  21.30  0.02 &  23.22  0.10 &  22.83  0.25 &  22.92  0.09  & \nodata \nodata   \\
 2449064.8339 & \nodata \nodata  & \nodata \nodata & \nodata \nodata & 21.39  0.02 &  22.86  0.07 &  22.93  0.08 &  22.62  0.08  & \nodata \nodata   \\
 2449421.8408 & \nodata \nodata & 24.12  0.14 &  24.30  0.17 &  21.39  0.02  & \nodata \nodata & 22.86  0.05 &  22.31  0.03 &  24.05  0.19   \\
 2449427.8788 & \nodata \nodata  & \nodata \nodata & 23.07  0.06 &  21.41  0.01 &  22.85  0.05 &  23.06  0.05 &  22.58  0.04  & \nodata \nodata   \\
 2450189.8905 &  23.38  0.08 &  24.03  0.11 &  23.77  0.10 &  21.30  0.02 &  22.83  0.04 &  23.49  0.08 &  23.10  0.06 &  24.25  0.19   \\
 2450190.9141 &  22.95  0.09 & \nodata \nodata & \nodata \nodata & 21.30  0.02 &  22.95  0.09 &  23.31  0.13 &  23.05  0.09  & \nodata \nodata   \\
 2450191.7105 &  23.23  0.06 &  24.21  0.13 &  23.58  0.09 &  21.30  0.01 &  23.11  0.06 &  23.13  0.06 &  22.93  0.05 &  24.22  0.18   \\
 2450192.7317 &  23.11  0.10 &  24.05  0.18  & \nodata \nodata & 21.30  0.02 &  23.12  0.09 &  22.97  0.08 &  22.97  0.09  & \nodata \nodata   \\
 2450213.8314 & \nodata \nodata & \nodata \nodata & 23.56  0.12 & 21.51  0.02 &  22.86  0.06 &  23.44  0.11 &  22.68  0.08  & \nodata \nodata   \\
 2450216.8806  & \nodata \nodata  & \nodata \nodata  & \nodata \nodata & 21.46  0.02 &  22.74  0.07 &  23.00  0.08 &  22.76  0.06  & \nodata \nodata   \\
 2450226.6969 &  23.81  0.13 &  23.77  0.13 &  23.30  0.08 &  21.47  0.02 &  23.41  0.15 &  23.13  0.08 &  23.11  0.07  & \nodata \nodata   \\
 2450489.9295 &  23.11  0.09 & \nodata \nodata & 24.09  0.22 &  21.39  0.02 &  23.19  0.09 &  23.35  0.12 &  22.61  0.06 &  24.01  0.22   \\
 2450509.7780 &  23.18  0.04 &  23.51  0.07 &  23.43  0.07 &  21.45  0.01 &  23.05  0.05 &  23.05  0.05 &  23.50  0.08 &  24.46  0.19   \\
 2450510.9513 &  23.30  0.06 &  23.67  0.08 &  23.17  0.06 &  21.52  0.02 &  23.21  0.05 &  23.03  0.05 &  23.00  0.05 &  23.65  0.10   \\
 2450511.7910 &  23.17  0.09 &  23.84  0.14 &  23.21  0.08 &  21.41  0.02 &  23.11  0.06 &  23.10  0.07 &  22.59  0.04 &  23.72  0.16   \\
 2450834.0550 &  23.78  0.16 &  23.45  0.11 &  23.75  0.14 &  21.31  0.02 &  23.58  0.12 &  23.57  0.12 &  22.97  0.07  & \nodata \nodata   \\
 2450835.9316 &  23.76  0.16 &  23.75  0.15 &  23.97  0.22 &  21.35  0.02 &  23.59  0.12 &  23.18  0.08 &  22.94  0.08  & \nodata \nodata   \\
 2450837.0266 &  23.77  0.08 &  23.72  0.07 &  23.83  0.08 &  21.31  0.01 &  23.41  0.05 &  22.99  0.04 &  23.12  0.04 &  24.53  0.18   \\
 2450867.9278 &  23.18  0.08 &  23.85  0.14 &  23.68  0.12 &  21.49  0.02 &  23.62  0.11 &  22.88  0.06 &  23.09  0.07 &  23.98  0.17   \\
 2450870.9631 &  23.44  0.06 &  23.80  0.09 &  23.47  0.07 &  21.45  0.01 &  22.93  0.05 &  22.91  0.04 &  23.24  0.06  & \nodata \nodata   \\
 2450872.9496 &  23.65  0.09 &  23.57  0.08 &  23.11  0.05 &  21.39  0.01 &  22.88  0.05 &  23.02  0.06 &  23.34  0.06 &  24.57  0.23   \\
 2450873.9432 &  23.56  0.10 &  23.40  0.09 &  23.30  0.11 &  21.40  0.02 &  22.90  0.05 &  23.07  0.07 &  23.24  0.09 &  23.89  0.15   \\
 2450875.9306 &  23.88  0.08 &  23.80  0.06 &  23.46  0.05 &  21.35  0.01 &  23.03  0.04 &  23.22  0.04 &  22.35  0.03 &  23.83  0.09   \\
 2450889.9782 & \nodata \nodata & 24.18  0.23 & 23.40  0.12 &  21.26  0.02 &  23.52  0.13 &  22.90  0.07 &  23.05  0.09  & \nodata \nodata   \\
 2450894.7555 &  23.85  0.13 &  23.89  0.15 & \nodata \nodata & 21.24  0.02 &  23.28  0.09 &  22.90  0.07 &  23.31  0.09  & \nodata \nodata   \\
 2450896.8575 &  23.84  0.08 &  23.71  0.06 &  23.84  0.07 &  21.23  0.01 &  22.93  0.04 &  22.89  0.04 &  23.11  0.05 &  24.34  0.17   \\
 2450932.7955 &  23.88  0.12 &  24.19  0.16 &  23.06  0.07 &  21.44  0.02 &  23.09  0.06 &  23.45  0.10 &  22.28  0.03  & \nodata \nodata   \\
 2450936.9023 &  23.24  0.11 & \nodata \nodata & 23.58  0.17 & 21.40  0.03 &  23.48  0.14 &  23.55  0.17 &  22.50  0.07 &  23.75  0.20   \\
 2450965.7179 &  23.52  0.12 & \nodata \nodata & 23.40  0.11 &  21.24  0.02 &  23.67  0.14 &  23.20  0.13 &  22.52  0.05  & \nodata \nodata   \\
 2450987.6717 &  23.78  0.11 &  23.77  0.09 &  23.92  0.12 &  21.38  0.01 &  23.26  0.05 &  23.56  0.09 &  22.57  0.04 &  24.33  0.17   \\
 2450991.6879 &  23.69  0.06 &  23.72  0.06 &  23.36  0.05 &  21.41  0.01 &  23.44  0.05 &  23.09  0.04 &  22.53  0.03 &  24.57  0.15   \\
 2450996.6918 &  23.30  0.14 & \nodata \nodata & 23.34  0.14 &  21.49  0.03 &  23.75  0.20 &  22.93  0.09 &  22.71  0.07 &  23.67  0.20   \\
 2451142.0300 &  23.32  0.06 &  24.06  0.11 &  23.43  0.06 &  21.47  0.01 &  23.11  0.05 &  23.42  0.07 &  22.97  0.05 &  23.84  0.11   \\
 2451171.9956 &  23.59  0.10 &  23.57  0.08 &  23.38  0.06 &  21.26  0.01 &  23.30  0.06 &  23.16  0.06 &  23.11  0.06 &  24.40  0.18   \\
 2451192.0452 &  23.82  0.06 &  24.18  0.09 &  23.36  0.05 &  21.30  0.01 &  23.12  0.04 &  23.56  0.05 &  22.58  0.03 &  24.05  0.09   \\
\tableline
\multicolumn{9}{c}{$g$} \\
\tableline
 2448622.9572 & \nodata \nodata & \nodata \nodata & \nodata \nodata & 21.45  0.05 & 23.52  0.15 & 22.72  0.09 &  23.09  0.11  & \nodata \nodata   \\
 2449064.8359 & \nodata \nodata & \nodata \nodata & \nodata \nodata & 21.60  0.05  & \nodata \nodata  & \nodata \nodata & 22.78  0.11 & \nodata \nodata   \\
 2449076.8680 & \nodata \nodata & \nodata \nodata & 23.89  0.15  & 21.78  0.05  & \nodata \nodata & 24.01  0.16 &  23.82  0.13  & \nodata \nodata   \\
 2450837.0286 &  24.19  0.12 &  24.16  0.12 &  24.59  0.18 &  21.67  0.05 &  24.01  0.10   &  23.16  0.05 &  23.66  0.07 &  24.21  0.13   \\
\tableline
\multicolumn{9}{c}{$i$} \\
\tableline
 2449417.8790 & \nodata \nodata & \nodata \nodata & 22.91  0.13 &  21.11  0.05  & \nodata \nodata & 22.81  0.14 &  23.33  0.18  & \nodata \nodata   \\
 2450226.6444 &  23.58  0.19 &  23.50  0.18 &  23.26  0.14 &  21.45  0.05 &  23.24  0.16 &  22.83  0.09 &  23.33  0.16  & \nodata \nodata   \\
\tableline\tableline
  HJD & C9 & C10 & C11 \\
\tableline
\multicolumn{4}{c}{$r$}\\
\tableline 
 2448269.9406 &  22.15  0.04 &  22.05  0.04 &  21.51  0.02   \\
 2448359.7523 & \nodata \nodata & \nodata \nodata  & \nodata \nodata \\
 2448388.7788 & \nodata \nodata & \nodata \nodata  & \nodata \nodata \\ 
 2448622.9552 &  22.27  0.04 &  22.61  0.06 &  21.46  0.04   \\
 2449064.8339 &  22.47  0.09 &  22.05  0.04 &  21.46  0.04   \\
 2449421.8408 &  22.14  0.04 &  22.52  0.04 & \nodata \nodata \\ 
 2449427.8788 &  22.14  0.04 &  22.12  0.03 &  21.43  0.01   \\
 2450189.8905 &  22.35  0.04 & \nodata \nodata  & \nodata \nodata \\ 
 2450190.9141 &  22.26  0.05 &  22.34  0.05 &  21.73  0.03 \\
 2450191.7105 &  22.26  0.04 &  22.26  0.03 &  21.75  0.02 \\
 2450192.7317 &  22.30  0.06 &  22.27  0.05 &  21.84  0.03   \\
 2450213.8314 &  22.59  0.05 &  22.49  0.04 &  21.49  0.02   \\
 2450216.8806 &  22.59  0.06 &  22.38  0.05 &  21.42  0.02   \\
 2450226.6969 &  22.15  0.04 &  21.99  0.03 &  21.35  0.02   \\
 2450489.9295 &  22.43  0.05 &  22.08  0.04 &  21.48  0.02   \\
 2450509.7780 &  22.49  0.04 &  22.27  0.02 &  21.50  0.02   \\
 2450510.9513 &  22.38  0.04 &  22.26  0.03 &  21.39  0.01   \\
\tableline\tableline
  HJD & C9 & C10 & C11 \\
\tableline
\multicolumn{4}{c}{$r$}\\
\tableline 
 2450511.7910 &  22.30  0.04 &  22.38  0.04 &  21.51  0.02   \\
 2450834.0550 &  22.38  0.04 &  22.42  0.04 &  21.65  0.02   \\
 2450835.9316 &  22.38  0.04 &  22.45  0.05 &  21.56  0.05   \\
 2450837.0266 &  22.47  0.04 &  22.55  0.03 & \nodata \nodata \\
 2450867.9278 &  22.09  0.04 &  22.10  0.03 &  21.45  0.02   \\
 2450870.9631 &  22.12  0.04 &  22.07  0.02 &  21.39  0.01   \\
 2450872.9496 &  22.09  0.02 &  22.15  0.02 &  21.48  0.01   \\
 2450873.9432 &  22.10  0.04 &  22.16  0.03 &  21.46  0.01   \\
 2450875.9306 &  22.17  0.02 &  22.18  0.02 &  21.45  0.01   \\
 2450889.9782 &  22.38  0.05 &  22.49  0.06 &  21.57  0.03   \\
 2450894.7555 &  22.40  0.04 &  22.59  0.05 &  21.63  0.02   \\
 2450896.8575 &  22.44  0.04 &  22.61  0.03 &  21.64  0.01   \\
 2450932.7955 &  22.10  0.04 &  22.27  0.04 &  21.38  0.02   \\
 2450936.9023 &  22.24  0.05 &  22.38  0.06 &  21.42  0.03   \\
 2450965.7179 &  22.55  0.05 &  22.03  0.03 &  21.47  0.02   \\
 2450987.6717 &  22.18  0.04 &  22.38  0.03 &  21.80  0.02   \\
 2450991.6879 &  22.18  0.02 &  22.38  0.02 &  21.71  0.01   \\
 2450996.6918 &  22.14  0.04 &  22.43  0.06 &  21.72  0.03   \\
 2451142.0300 &  22.61  0.04 &  22.27  0.03 &  21.53  0.01   \\
 2451171.9956 &  22.22  0.04 &  22.23  0.03 &  21.80  0.02   \\
 2451192.0452 &  22.59  0.04 &  22.17  0.02 &  21.66  0.01   \\
\tableline
\multicolumn{4}{c}{$g$}\\
\tableline 
 2448622.9572 &  22.61  0.09 &  23.15  0.11 &  21.91  0.05   \\
 2449064.8359 &  23.18  0.19 &  22.41  0.08 & \nodata \nodata   \\
 2449076.8680 &  22.50  0.05 &  22.72  0.05 &  21.93  0.05   \\
 2450837.0286 &  23.15  0.05 &  23.15  0.05 &  22.18  0.05   \\
\tableline
\multicolumn{4}{c}{$i$}\\
\tableline 
 2449417.8790 &  22.11  0.08 &  22.59  0.09 &  21.40  0.05   \\
 2450226.6444 &  22.15  0.05 &  22.05  0.05 &  21.40  0.05   \\
\enddata
\end{deluxetable}
%

%%%%%
%%%%%%%%%%%%%%%%%%%%   Table    %%%%%%%%%%%%%%%%%%%
%%%%%%%
%%%%%
%
\begin{deluxetable}{ccccccccc}
\tabletypesize{\tiny}
\tablecaption{Photometry of the Variable Stars: Magnitudes and Error Estimates
\label{tab_phot_var}}
\tablewidth{0pt}
\tablehead{ }
\startdata
\tableline\tableline
 HJD & V1 & V2 & V3 & V4 & V5 & V6 & V7 & V8 \\
\tableline
\multicolumn{9}{c}{$r$} \\
\tableline
 2448269.9406 & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & 20.64  0.02 & 21.47  0.02 & 21.88  0.03 & 21.59  0.03 \\
 2448359.7523 & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & 21.65  0.02 & \nodata \nodata & \nodata \nodata \\
 2448388.7788 & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata \\
 2448622.9552 & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & 22.43  0.06 & 21.61  0.03 \\
 2449064.8339 & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & 21.60  0.03 & 22.07  0.04 & 21.89  0.04 \\
 2449421.8408 & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & 20.55  0.01 & 21.26  0.01 & 22.39  0.03 & 21.42  0.01 \\
 2449427.8788 & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & 21.26  0.02 & 22.33  0.03 & 21.39  0.01 \\
 2450189.8905 & 21.95  0.02 & \nodata \nodata & 20.68  0.01 & 22.97  0.05 & 21.05  0.01 & 21.35  0.01 & 22.41  0.04 & 21.67  0.02 \\
 2450190.9141 & 22.01  0.04 & 23.58  0.14 & 20.74  0.01 & 22.88  0.09 & 21.07  0.02 & 21.48  0.02 & 22.24  0.05 & 21.72  0.03 \\
 2450191.7105 & 22.05  0.02 & 23.77  0.10 & 20.70  0.01 & 22.99  0.05 & 21.13  0.01 & 21.48  0.02 & 22.46  0.03 & 21.70  0.02 \\
 2450192.7317 & 21.95  0.04 & \nodata \nodata & 20.73  0.01 & 22.95  0.10 & 21.12  0.01 & 21.48  0.02 & 22.38  0.05 & 21.69  0.03 \\
 2450213.8314 & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & 21.80  0.03 \\
 2450216.8806 & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & 21.77  0.03 \\
 2450226.6969 & 21.52  0.02 & 23.39  0.09 & 20.94  0.01 & 22.99  0.07 & 21.31  0.02 & 21.59  0.02 & 22.08  0.03 & 21.81  0.02 \\
 2450489.9295 & 21.57  0.02 & 23.11  0.08 & 21.68  0.03 & 23.41  0.10 & 21.17  0.02 & 22.06  0.03 & 22.14  0.03 & 21.60  0.02 \\
 2450509.7780 & 21.61  0.01 & 23.32  0.07 & 21.60  0.01 & \nodata \nodata & 21.20  0.01 & 22.12  0.02 & 22.07  0.02 & 21.59  0.01 \\
 2450510.9513 & 21.66  0.02 & \nodata \nodata & 21.63  0.01 & 23.53  0.09 & 21.28  0.01 & 22.30  0.03 & 22.22  0.03 & 21.69  0.02 \\
 2450511.7910 & 21.58  0.02 & 23.30  0.08 & 21.63  0.02 & \nodata \nodata & 21.22  0.01 & 22.07  0.03 & 22.00  0.03 & 21.59  0.02 \\
 2450834.0550 & 21.56  0.02 & 23.35  0.10 & 20.92  0.01 & 23.49  0.11 & 20.71  0.01 & 21.68  0.02 & 22.46  0.05 & 21.35  0.02 \\
 2450835.9316 & 21.56  0.02 & 23.24  0.10 & 20.89  0.01 & 23.71  0.15 & 20.74  0.01 & 21.75  0.03 & 22.44  0.05 & 21.43  0.02 \\
 2450837.0266 & 21.48  0.01 & 23.44  0.05 & 20.94  0.01 & 23.62  0.06 & 20.63  0.01 & 21.53  0.01 & 22.44  0.03 & 21.36  0.01 \\
 2450867.9278 & 21.47  0.01 & 23.08  0.07 & 21.13  0.01 & 23.67  0.13 & 20.75  0.01 & 21.30  0.01 & 22.45  0.03 & 21.34  0.02 \\
 2450870.9631 & 21.49  0.01 & 23.14  0.05 & 21.17  0.01 & 23.65  0.10 & 20.80  0.01 & 21.38  0.01 & 22.55  0.04 & 21.42  0.01 \\
 2450872.9496 & 21.44  0.01 & 23.05  0.04 & 21.19  0.01 & 23.48  0.07 & 20.78  0.01 & 21.31  0.01 & 22.42  0.03 & 21.38  0.01 \\
 2450873.9432 & 21.46  0.01 & 23.08  0.05 & 21.23  0.01 & 23.52  0.10 & 20.80  0.01 & 21.31  0.01 & 22.43  0.03 & 21.35  0.01 \\
 2450875.9306 & 21.46  0.01 & 23.10  0.04 & 21.18  0.01 & \nodata \nodata & 20.80  0.01 & 21.31  0.01 & 22.46  0.02 & 21.38  0.01 \\
 2450889.9782 & \nodata \nodata & 23.09  0.10 & 21.34  0.02 & \nodata \nodata & 20.86  0.01 & 21.24  0.02 & 22.25  0.05 & 21.40  0.02 \\
 2450894.7555 & 21.42  0.02 & 23.16  0.08 & 21.35  0.02 & 23.48  0.12 & 20.88  0.01 & 21.25  0.02 & 22.25  0.03 & 21.42  0.02 \\
 2450896.8575 & 21.51  0.01 & 23.25  0.04 & 21.36  0.01 & \nodata \nodata & 20.90  0.01 & 21.31  0.01 & 22.31  0.03 & 21.42  0.01 \\
 2450932.7955 & 21.62  0.02 & 23.42  0.08 & 21.65  0.02 & 22.92  0.06 & 21.01  0.02 & 21.36  0.02 & 22.17  0.03 & 21.55  0.02 \\
 2450936.9023 & 21.55  0.04 & 23.18  0.11 & 21.67  0.03 & 22.90  0.10 & 20.95  0.02 & 21.25  0.02 & 22.02  0.05 & 21.48  0.02 \\
 2450965.7179 & 21.59  0.02 & 23.55  0.11 & 21.88  0.03 & \nodata \nodata & 21.05  0.01 & 21.48  0.02 & 22.03  0.03 & 21.52  0.02 \\
 2450987.6717 & 21.46  0.01 & 23.77  0.09 & 22.00  0.02 & 23.31  0.08 & 21.00  0.01 & 21.44  0.01 & 22.00  0.02 & 21.50  0.01 \\
 2450991.6879 & 21.49  0.01 & 23.90  0.08 & 22.01  0.01 & 23.76  0.07 & 21.01  0.01 & 21.49  0.01 & 22.05  0.01 & 21.48  0.01 \\
 2450996.6918 & 21.49  0.04 & 24.07  0.25 & 22.03  0.04 & 23.27  0.14 & 21.05  0.02 & 21.53  0.03 & 22.01  0.05 & 21.50  0.02 \\
 2451142.0300 & 22.16  0.02 & 23.59  0.07 & 22.22  0.02 & \nodata \nodata & 21.18  0.01 & 22.38  0.02 & 21.99  0.02 & 21.85  0.02 \\
 2451171.9956 & 22.27  0.04 & \nodata \nodata & 22.08  0.02 & 23.45  0.09 & 21.27  0.01 & 22.43  0.03 & 22.19  0.04 & 21.72  0.02 \\
 2451192.0452 & 22.36  0.02 & 23.72  0.05 & 21.84  0.01 & \nodata \nodata & 21.35  0.01 & 22.44  0.02 & 22.23  0.02 & 21.53  0.01 \\
\tableline
\multicolumn{9}{c}{$g$} \\
\tableline
 2448622.9572  & \nodata \nodata  & \nodata \nodata  & \nodata \nodata  & \nodata \nodata  & \nodata \nodata  & \nodata \nodata & 23.26  0.10  & \nodata \nodata \\
 2449064.8359  & \nodata \nodata  & \nodata \nodata  & \nodata \nodata  & \nodata \nodata  & \nodata \nodata & 22.84  0.11  & \nodata \nodata  & \nodata \nodata \\
 2449076.8680  & \nodata \nodata  & \nodata \nodata  & \nodata \nodata  & \nodata \nodata  & \nodata \nodata  & \nodata \nodata  & \nodata \nodata & 23.30  0.09 \\
 2450837.0286 & 22.97  0.05 & 24.83  0.18 & 22.48  0.05 & 24.67  0.17 & 22.17  0.05 & 22.85  0.05 & 23.58  0.06 & 22.82  0.05 \\
\tableline
\multicolumn{9}{c}{$i$} \\
\tableline
 2449417.8790  & \nodata \nodata  & \nodata \nodata  & \nodata \nodata  & \nodata \nodata & 19.93  0.05 & 20.64  0.05 & 21.59  0.05 & 20.81  0.05 \\
 2450226.6444 & 20.74  0.05 & 22.20  0.06 & 20.19  0.05 & 21.92  0.05 & 20.27  0.05 & 20.88  0.05 & 21.69  0.05 & 20.96  0.05 \\
\tableline\tableline
  HJD & V9 & V10 & V11 & V12 & V13 & V14 & V15 & V16 \\
\tableline
\multicolumn{9}{c}{$r$} \\
\tableline   
 2448269.9406 & 22.27  0.05 & 21.86  0.03 & 21.68  0.02 & 20.99  0.02 & 21.69  0.02 & 21.69  0.03 & 21.67  0.03 & 23.38  0.16 \\
 2448359.7523 & \nodata \nodata & \nodata \nodata & \nodata \nodata & 20.76  0.01 & 21.51  0.03 & 21.80  0.03 & \nodata \nodata & \nodata \nodata \\
 2448388.7788 & \nodata \nodata & \nodata \nodata & \nodata \nodata & 20.72  0.01 & 21.38  0.03 & 21.97  0.04 & \nodata \nodata & \nodata \nodata \\
 2448622.9552 & 22.23  0.05 & 21.88  0.03 & 22.24  0.04 & 20.90  0.02 & 21.43  0.02 & 21.23  0.02 & 20.76  0.01 & 23.30  0.13 \\
 2449064.8339 & 22.06  0.04 & 22.20  0.04 & \nodata \nodata & 20.67  0.01 & 21.05  0.02 & 21.80  0.04 & 21.59  0.03 & \nodata \nodata \\
 2449421.8408 & 21.84  0.02 & 21.97  0.03 & 22.20  0.03 & 20.80  0.01 & 21.57  0.02 & 21.59  0.02 & 20.85  0.01 & 23.32  0.09 \\
 2449427.8788 & 21.85  0.02 & 22.06  0.03 & 22.05  0.03 & 20.78  0.01 & 21.55  0.02 & 21.61  0.02 & 20.83  0.01 & 23.17  0.06 \\
 2450189.8905 & 22.51  0.04 & 21.75  0.02 & 22.08  0.03 & 21.30  0.01 & 21.16  0.01 & 22.05  0.02 & 21.60  0.02 & 23.34  0.07 \\
 2450190.9141 & 22.58  0.09 & 21.73  0.03 & 22.18  0.04 & 21.39  0.02 & 21.18  0.02 & 22.06  0.05 & 21.63  0.04 & 23.50  0.18 \\
 2450191.7105 & 22.58  0.04 & 21.85  0.02 & 22.16  0.03 & 21.43  0.02 & 21.23  0.01 & 22.11  0.03 & 21.58  0.02 & 23.05  0.05 \\
 2450192.7317 & 22.61  0.05 & 21.80  0.03 & 22.16  0.05 & 21.42  0.02 & 21.26  0.02 & 22.05  0.04 & 21.64  0.04 & 23.36  0.12 \\
 2450213.8314 & 22.48  0.08 & 21.81  0.03 & 22.15  0.04 & 21.26  0.02 & 21.23  0.02 & 21.88  0.03 & 21.56  0.03 & 22.80  0.07 \\
 2450216.8806 & 22.35  0.04 & 21.76  0.03 & 22.19  0.04 & 21.28  0.02 & 21.18  0.02 & 21.93  0.04 & 21.55  0.03 & 22.71  0.09 \\
 2450226.6969 & 22.47  0.04 & 21.93  0.03 & 22.26  0.04 & 21.33  0.02 & 21.26  0.02 & 21.99  0.03 & 21.55  0.03 & \nodata \nodata \\
 2450489.9295 & 22.14  0.04 & 21.91  0.04 & 22.47  0.08 & 21.38  0.02 & 21.67  0.03 & 21.74  0.03 & 21.32  0.03 & 23.47  0.12 \\
 2450509.7780 & 22.28  0.02 & 21.91  0.02 & 22.43  0.03 & 21.20  0.01 & 21.71  0.02 & 21.72  0.02 & 21.35  0.02 & 23.61  0.07 \\
 2450510.9513 & 22.41  0.04 & 22.07  0.03 & 22.62  0.04 & 21.33  0.02 & 21.82  0.02 & 21.81  0.02 & 21.42  0.02 & \nodata \nodata \\
\tableline\tableline
  HJD & V9 & V10 & V11 & V12 & V13 & V14 & V15 & V16 \\
\tableline
\multicolumn{9}{c}{$r$} \\
\tableline  
 2450511.7910 & 22.26  0.04 & 21.91  0.03 & 22.44  0.04 & 21.18  0.01 & 21.73  0.03 & 21.73  0.02 & 21.36  0.02 & 23.64  0.10 \\
 2450834.0550 & 22.05  0.04 & 21.96  0.03 & 22.05  0.03 & 21.01  0.01 & 21.51  0.02 & 21.46  0.02 & 22.03  0.04 & 23.80  0.16 \\
 2450835.9316 & 22.05  0.04 & 22.05  0.04 & 22.07  0.04 & 21.08  0.02 & 21.55  0.02 & 21.56  0.03 & 22.12  0.05 & \nodata \nodata \\
 2450837.0266 & 21.99  0.02 & 21.90  0.02 & 21.92  0.02 & 20.92  0.01 & 21.38  0.01 & 21.42  0.01 & 22.02  0.02 & \nodata \nodata \\
 2450867.9278 & 21.97  0.04 & 21.99  0.03 & 22.05  0.03 & 20.99  0.01 & 21.34  0.01 & 21.40  0.02 & 21.84  0.03 & 23.94  0.13 \\
 2450870.9631 & 22.03  0.02 & 22.08  0.03 & 22.12  0.02 & 21.02  0.01 & 21.38  0.01 & 21.44  0.02 & 21.85  0.03 & 23.90  0.12 \\
 2450872.9496 & 22.01  0.02 & 22.05  0.03 & 22.08  0.02 & 20.97  0.01 & 21.34  0.01 & 21.38  0.01 & 21.85  0.02 & 23.81  0.10 \\
 2450873.9432 & 21.95  0.02 & 22.06  0.03 & 22.05  0.03 & 21.01  0.01 & 21.36  0.02 & 21.39  0.02 & 21.81  0.03 & 23.89  0.13 \\
 2450875.9306 & 22.01  0.02 & 22.07  0.02 & 22.10  0.02 & 20.99  0.01 & 21.36  0.01 & 21.38  0.01 & 21.78  0.02 & 23.81  0.06 \\
 2450889.9782 & 22.05  0.04 & 22.18  0.04 & 22.10  0.04 & 20.95  0.01 & 21.36  0.02 & 21.35  0.02 & 21.72  0.03 & 23.59  0.11 \\
 2450894.7555 & 22.00  0.04 & 22.15  0.04 & 22.05  0.03 & 20.92  0.01 & 21.33  0.02 & 21.33  0.02 & 21.69  0.03 & 23.81  0.13 \\
 2450896.8575 & 22.06  0.02 & 22.21  0.02 & 22.09  0.02 & 20.98  0.01 & 21.39  0.01 & 21.35  0.01 & 21.63  0.01 & 23.69  0.08 \\
 2450932.7955 & 22.19  0.04 & 22.17  0.04 & 21.94  0.02 & 20.89  0.01 & 21.55  0.02 & 21.38  0.02 & 21.41  0.03 & 23.17  0.08 \\
 2450936.9023 & 22.15  0.04 & 22.09  0.05 & 21.88  0.03 & 20.83  0.02 & 21.51  0.03 & 21.28  0.02 & 21.41  0.03 & 23.49  0.16 \\
 2450965.7179 & 22.16  0.04 & 21.89  0.03 & 21.98  0.03 & 20.88  0.01 & 21.67  0.02 & 21.46  0.02 & 21.23  0.02 & 22.89  0.07 \\
 2450987.6717 & 22.19  0.02 & 21.85  0.02 & 21.95  0.02 & 20.78  0.01 & 21.60  0.01 & 21.45  0.01 & 21.13  0.01 & 22.86  0.04 \\
 2450991.6879 & 22.22  0.02 & 21.88  0.02 & 21.98  0.02 & 20.81  0.01 & 21.60  0.01 & 21.46  0.01 & 21.08  0.01 & 22.76  0.03 \\
 2450996.6918 & 22.15  0.04 & 21.92  0.04 & 22.03  0.04 & 20.89  0.01 & 21.65  0.03 & 21.61  0.03 & 21.09  0.02 & 22.81  0.09 \\
 2451142.0300 & 21.95  0.02 & 22.03  0.03 & 22.31  0.02 & 20.88  0.01 & 21.56  0.01 & 21.69  0.01 & 21.02  0.01 & 23.13  0.05 \\
 2451171.9956 & 21.98  0.02 & 21.98  0.02 & 22.36  0.03 & 20.90  0.01 & 21.55  0.02 & 21.66  0.02 & 20.92  0.01 & 23.33  0.07 \\
 2451192.0452 & 22.12  0.02 & 22.07  0.02 & 22.42  0.03 & 20.93  0.01 & 21.55  0.01 & 21.66  0.01 & 20.80  0.01 & 23.39  0.06 \\
\tableline
\multicolumn{9}{c}{$g$} \\
\tableline 
 2448622.9572 & 23.34  0.16 & 22.73  0.09  & \nodata \nodata & 22.22  0.05 & 22.45  0.07 & 22.55  0.07 & 21.89  0.08  & \nodata \nodata \\
 2449064.8359  & \nodata \nodata  & \nodata \nodata  & \nodata \nodata & 22.06  0.06  & \nodata \nodata  & \nodata \nodata  & \nodata \nodata  & \nodata \nodata \\
 2449076.8680 & 23.08  0.06 & 23.02  0.08 & 23.56  0.11 & 21.94  0.05 & 22.19  0.05 & 23.03  0.11 & 22.55  0.05  & \nodata \nodata \\
 2450837.0286 & 23.16  0.05  & \nodata \nodata & 23.35  0.05 & 22.40  0.05 & 22.71  0.05 & 22.98  0.05  & \nodata \nodata & 24.30  0.14 \\
\tableline
\multicolumn{9}{c}{$i$} \\
\tableline 
 2449417.8790 & 21.05  0.05 & 21.52  0.05  & \nodata \nodata & 20.31  0.05 & 20.91  0.05 & 20.65  0.05 & 20.09  0.05 & 22.10  0.10 \\
 2450226.6444 & 21.26  0.05 & 21.41  0.05 & 21.25  0.05 & 20.47  0.05 & 20.72  0.05 & 20.94  0.05 & 20.43  0.05 & 21.85  0.09 \\
\tableline\tableline
  HJD & V17 & V18 & V19 & V20 & V21 & V22 & V23 & V24 \\
\tableline
\multicolumn{9}{c}{$r$} \\
\tableline 
 2448269.9406 & \nodata \nodata & 23.72  0.14 & 20.81  0.01 & \nodata \nodata & 22.03  0.03 & 21.84  0.05 & 21.60  0.03 & 20.80  0.02 \\
 2448359.7523 & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata \\
 2448388.7788 & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & 22.10  0.05 & \nodata \nodata & \nodata \nodata & \nodata \nodata \\
 2448622.9552 & 22.21  0.05 & \nodata \nodata & 20.62  0.05 & \nodata \nodata & 22.01  0.04 & 21.51  0.04 & 21.99  0.04 & 20.96  0.02 \\
 2449064.8339 & 21.94  0.04 & \nodata \nodata & \nodata \nodata & \nodata \nodata & 21.81  0.03 & 21.94  0.06 & 21.74  0.04 & 20.69  0.02 \\
 2449421.8408 & 22.19  0.04 & \nodata \nodata & 20.53  0.01 & \nodata \nodata & 21.88  0.03 & 20.97  0.03 & 21.49  0.02 & 21.12  0.02 \\
 2449427.8788 & \nodata \nodata & 23.78  0.10 & 20.53  0.01 & 21.23  0.01 & 21.93  0.02 & 21.02  0.03 & 21.48  0.02 & 21.09  0.02 \\
 2450189.8905 & 21.69  0.02 & 23.65  0.10 & 20.88  0.02 & 21.10  0.02 & 21.38  0.02 & 20.88  0.02 & 21.62  0.02 & 20.74  0.01 \\
 2450190.9141 & 21.63  0.04 & 23.56  0.17 & 20.75  0.02 & 21.05  0.02 & 21.35  0.02 & 20.74  0.02 & 21.63  0.03 & 20.64  0.02 \\
 2450191.7105 & 21.49  0.02 & 23.61  0.09 & 20.67  0.01 & 21.05  0.01 & 21.41  0.01 & 20.84  0.01 & 21.59  0.02 & 20.65  0.02 \\
 2450192.7317 & 21.58  0.05 & 23.51  0.12 & 20.66  0.01 & 21.03  0.01 & 21.38  0.02 & 20.73  0.02 & 21.64  0.03 & 20.66  0.02 \\
 2450213.8314 & 21.55  0.02 & 23.86  0.14 & 20.66  0.01 & 21.08  0.01 & 21.38  0.03 & \nodata \nodata & 21.66  0.03 & 20.69  0.02 \\
 2450216.8806 & 21.53  0.04 & 23.59  0.13 & 20.63  0.01 & 21.05  0.02 & 21.38  0.02 & 20.81  0.02 & 21.69  0.03 & 20.67  0.02 \\
 2450226.6969 & 21.46  0.02 & 24.15  0.16 & 20.55  0.01 & 21.06  0.02 & 21.38  0.02 & 20.90  0.02 & 21.67  0.02 & 20.68  0.01 \\
 2450489.9295 & 22.28  0.04 & 24.02  0.18 & 20.73  0.02 & 21.19  0.02 & 21.85  0.03 & 21.53  0.03 & 21.32  0.02 & 21.32  0.03 \\
 2450509.7780 & 22.18  0.04 & 24.27  0.14 & 20.83  0.01 & 21.21  0.01 & 21.92  0.02 & 21.53  0.02 & 21.39  0.02 & 21.44  0.01 \\
 2450510.9513 & 22.08  0.04 & 24.14  0.12 & 20.72  0.01 & 21.18  0.01 & 22.06  0.02 & 21.61  0.02 & 21.41  0.01 & 21.48  0.02 \\
 2450511.7910 & 22.14  0.04 & 24.41  0.26 & 20.73  0.01 & 21.23  0.01 & 21.94  0.03 & 21.61  0.04 & 21.40  0.02 & 21.47  0.02 \\
 2450834.0550 & 21.88  0.04 & 24.01  0.20 & 20.95  0.01 & 21.38  0.02 & 21.61  0.03 & 20.99  0.02 & 21.30  0.02 & 20.71  0.01 \\
 2450835.9316 & 21.81  0.04 & 24.01  0.18 & 20.82  0.02 & 21.44  0.04 & 21.62  0.02 & 20.94  0.02 & 21.32  0.02 & 20.68  0.02 \\
 2450837.0266 & 22.00  0.02 & 23.83  0.08 & \nodata \nodata & 21.42  0.02 & 21.55  0.01 & 21.01  0.01 & 21.30  0.01 & 20.74  0.01 \\
 2450867.9278 & 22.05  0.04 & 23.99  0.15 & 20.86  0.02 & 21.30  0.02 & 21.56  0.02 & 20.98  0.01 & 21.22  0.02 & 20.67  0.02 \\
 2450870.9631 & 21.98  0.04 & 24.11  0.14 & 20.83  0.02 & 21.27  0.02 & 21.62  0.02 & 21.05  0.01 & 21.22  0.01 & 20.66  0.01 \\
 2450872.9496 & 22.05  0.02 & 24.02  0.12 & 20.89  0.02 & 21.26  0.01 & 21.61  0.01 & 21.01  0.01 & 21.24  0.01 & 20.67  0.01 \\
 2450873.9432 & 22.07  0.04 & 24.13  0.16 & 20.89  0.02 & 21.26  0.02 & 21.64  0.02 & 21.05  0.01 & 21.25  0.01 & 20.67  0.01 \\
 2450875.9306 & 22.02  0.02 & 24.01  0.08 & 20.89  0.01 & 21.24  0.01 & 21.61  0.01 & 21.05  0.01 & 21.23  0.01 & 20.63  0.01 \\
 2450889.9782 & 21.98  0.04 & \nodata \nodata & 20.91  0.02 & 21.17  0.02 & 21.72  0.03 & 21.09  0.03 & 21.26  0.02 & 20.65  0.02 \\
 2450894.7555 & 22.02  0.04 & 23.83  0.14 & 20.96  0.01 & 21.14  0.01 & 21.66  0.02 & 21.06  0.02 & 21.28  0.01 & 20.67  0.02 \\
 2450896.8575 & 21.93  0.02 & 23.90  0.07 & 20.90  0.01 & 21.16  0.01 & 21.71  0.01 & 21.10  0.01 & 21.31  0.01 & 20.62  0.01 \\
 2450932.7955 & 21.91  0.04 & 23.69  0.12 & 20.93  0.02 & 21.03  0.01 & 21.88  0.02 & 21.27  0.03 & 21.38  0.02 & 20.72  0.02 \\
 2450936.9023 & 22.07  0.04 & 23.70  0.17 & 20.94  0.02 & 21.01  0.02 & 21.88  0.03 & 21.31  0.04 & 21.38  0.02 & 20.71  0.02 \\
 2451142.0300 & 21.99  0.02 & 23.88  0.10 & 21.19  0.01 & 21.55  0.01 & 22.05  0.02 & 21.38  0.02 & 22.08  0.02 & 21.28  0.01 \\
 2451171.9956 & 21.91  0.02 & 23.89  0.11 & 21.09  0.01 & 21.48  0.01 & 22.13  0.02 & 21.45  0.02 & 22.05  0.03 & 21.47  0.03 \\
 2451192.0452 & 21.78  0.01 & 23.72  0.07 & 21.01  0.01 & 21.44  0.01 & 22.08  0.02 & 21.60  0.01 & 21.83  0.02 & 21.47  0.02 \\
\tableline\tableline
  HJD & V17 & V18 & V19 & V20 & V21 & V22 & V23 & V24 \\
\tableline
\multicolumn{9}{c}{$r$} \\
\tableline 
 2450965.7179 & 21.95  0.04 & \nodata \nodata & 20.96  0.02 & 20.95  0.01 & 22.07  0.03 & 21.34  0.02 & 21.50  0.02 & 20.75  0.02 \\
 2450987.6717 & 22.30  0.04 & 23.39  0.09 & \nodata \nodata & 20.98  0.01 & 22.09  0.02 & 21.36  0.02 & 21.52  0.02 & 20.82  0.01 \\
 2450991.6879 & 22.26  0.02 & 23.60  0.05 & 21.08  0.01 & 21.00  0.01 & 22.05  0.02 & 21.42  0.01 & 21.53  0.01 & 20.80  0.01 \\
 2450996.6918 & 22.14  0.05 & 23.58  0.18 & 20.92  0.02 & 21.00  0.02 & 22.15  0.05 & 21.42  0.04 & 21.55  0.03 & 20.80  0.02 \\
\tableline
\multicolumn{9}{c}{$g$} \\
\tableline 
 2448622.9572 & 23.10  0.12  & \nodata \nodata & 21.55  0.05  & \nodata \nodata & 23.20  0.12  & \nodata \nodata & 23.43  0.15  & \nodata \nodata \\
 2449064.8359 & 23.27  0.17  & \nodata \nodata  & \nodata \nodata  & \nodata \nodata & 22.97  0.12  & \nodata \nodata & 23.42  0.22  & \nodata \nodata \\
 2449076.8680 & 23.26  0.09  & \nodata \nodata  & \nodata \nodata  & \nodata \nodata & 23.22  0.07  & \nodata \nodata & 23.14  0.09  & \nodata \nodata \\
 2450837.0286 & 23.45  0.08 & 24.98  0.23 & 22.46  0.05 & 22.27  0.05 & 22.95  0.05 & 22.64  0.05 & 22.68  0.05 & 22.17  0.05 \\
\tableline
\multicolumn{9}{c}{$i$} \\
\tableline 
 2449417.8790 & 21.30  0.05  & \nodata \nodata & 19.95  0.05  & \nodata \nodata & 21.05  0.05 & 20.15  0.05 & 20.77  0.05 & 20.42  0.05 \\
 2450226.6444 & 21.03  0.05 & 23.05  0.12 & 20.09  0.05 & 20.38  0.05 & 20.72  0.05 & 20.17  0.05 & 20.97  0.05 & 20.22  0.05 \\
\tableline\tableline
  HJD & V25 & V26 & V27 & V28 & V29 & V30 & V31 & V32 \\
\tableline
\multicolumn{8}{c}{$r$}\\
\tableline 
 2448269.9406 & 21.63  0.04 & 21.67  0.03 & 21.51  0.03 & 21.80  0.04 & 22.28  0.06 & 21.55  0.03 & 22.46  0.06 & 21.80  0.04 \\
 2448359.7523 & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata \\
 2448388.7788 & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata \\
 2448622.9552 & 21.60  0.04 & 22.32  0.06 & 22.12  0.05 & 22.67  0.11 & 22.49  0.07 & 21.82  0.03 & 22.71  0.07 & 22.22  0.05 \\
 2449064.8339 & 21.69  0.04 & 21.88  0.04 & 21.57  0.03 & 21.52  0.03 & 22.15  0.05 & 21.95  0.04 & 22.86  0.10 & 22.12  0.05 \\
 2449421.8408 & 21.53  0.02 & 21.90  0.02 & 22.06  0.04 & 21.38  0.03 & 22.30  0.04 & 22.27  0.04 & 22.76  0.05 & 22.27  0.04 \\
 2449427.8788 & 21.46  0.02 & 21.88  0.02 & 22.07  0.03 & 21.34  0.02 & 22.35  0.04 & 22.40  0.05 & 22.74  0.06 & 22.19  0.03 \\
 2450189.8905 & 21.60  0.02 & 21.62  0.02 & 22.38  0.04 & 21.46  0.02 & 22.74  0.04 & 21.56  0.02 & 22.90  0.05 & \nodata \nodata \\
 2450190.9141 & 21.49  0.04 & 21.50  0.03 & 22.28  0.06 & 21.35  0.03 & 22.66  0.08 & 21.49  0.03 & 22.60  0.07 & 22.10  0.05 \\
 2450191.7105 & 21.45  0.01 & 21.28  0.22 & 22.21  0.04 & 21.27  0.02 & 22.71  0.04 & 21.46  0.01 & 22.64  0.03 & 21.91  0.02 \\
 2450192.7317 & 21.55  0.04 & 21.52  0.03 & 22.24  0.06 & 21.34  0.03 & 22.70  0.06 & 21.46  0.03 & 22.59  0.05 & 21.98  0.04 \\
 2450213.8314 & 21.52  0.02 & \nodata \nodata & 22.24  0.04 & 21.50  0.03 & 22.75  0.06 & 21.56  0.03 & 22.67  0.05 & 21.95  0.04 \\
 2450216.8806 & 21.50  0.02 & 21.67  0.03 & 22.27  0.05 & 21.51  0.03 & 22.78  0.07 & 21.58  0.03 & 22.62  0.06 & 22.03  0.04 \\
 2450226.6969 & 21.46  0.02 & \nodata \nodata & 22.18  0.04 & 21.57  0.03 & 22.88  0.06 & 21.61  0.02 & 22.73  0.05 & 21.95  0.03 \\
 2450489.9295 & 21.61  0.04 & 21.67  0.03 & 21.59  0.03 & 21.91  0.04 & 22.69  0.06 & 21.59  0.03 & 22.84  0.06 & 21.81  0.03 \\
 2450509.7780 & 21.61  0.02 & 21.68  0.02 & 21.59  0.02 & 21.41  0.02 & 22.85  0.04 & 21.51  0.02 & 22.76  0.04 & 21.83  0.02 \\
 2450510.9513 & 21.61  0.02 & 21.64  0.02 & 21.55  0.03 & 21.31  0.02 & 22.77  0.04 & 21.49  0.02 & 22.67  0.04 & 21.78  0.02 \\
 2450511.7910 & 21.62  0.02 & 21.66  0.02 & 21.62  0.03 & 21.38  0.02 & 22.88  0.07 & 21.48  0.02 & 22.70  0.05 & 21.86  0.03 \\
 2450834.0550 & 21.80  0.04 & 21.89  0.03 & 21.49  0.03 & 22.17  0.04 & 22.42  0.04 & 21.99  0.03 & 22.67  0.05 & 22.08  0.04 \\
 2450835.9316 & 21.80  0.04 & 21.93  0.06 & 21.44  0.02 & 22.17  0.04 & 22.49  0.05 & 21.95  0.04 & 22.61  0.06 & 22.02  0.03 \\
 2450837.0266 & 21.82  0.02 & 21.95  0.02 & \nodata \nodata & 22.22  0.03 & 22.39  0.03 & 21.97  0.02 & \nodata \nodata & 22.08  0.02 \\
 2450867.9278 & 21.80  0.04 & 22.13  0.03 & 21.51  0.02 & 21.58  0.02 & 22.55  0.05 & 21.76  0.02 & 22.55  0.08 & 22.11  0.03 \\
 2450870.9631 & 21.76  0.02 & 22.10  0.02 & 21.48  0.02 & 21.40  0.02 & 22.47  0.04 & 21.74  0.02 & 22.49  0.03 & 22.06  0.03 \\
 2450872.9496 & 21.78  0.02 & 22.15  0.02 & 21.51  0.02 & 21.44  0.02 & 22.50  0.03 & 21.72  0.02 & 22.45  0.03 & 22.09  0.02 \\
 2450873.9432 & 21.80  0.02 & 22.20  0.03 & 21.55  0.02 & 21.42  0.02 & 22.53  0.05 & 21.73  0.02 & 22.36  0.03 & 22.20  0.03 \\
 2450875.9306 & 21.78  0.02 & 22.18  0.03 & 21.49  0.02 & 21.33  0.01 & 22.47  0.05 & 21.72  0.02 & 22.43  0.03 & 22.08  0.02 \\
 2450889.9782 & 21.83  0.04 & 22.10  0.04 & 21.52  0.02 & 21.18  0.02 & 22.73  0.07 & 21.67  0.03 & 22.38  0.05 & 22.15  0.04 \\
 2450894.7555 & 21.84  0.04 & 22.16  0.03 & 21.58  0.02 & 21.23  0.02 & 22.67  0.05 & 21.69  0.03 & 22.30  0.04 & 22.10  0.03 \\
 2450896.8575 & 21.81  0.02 & 22.15  0.02 & 21.55  0.02 & 21.16  0.01 & 22.65  0.03 & 21.68  0.02 & 22.27  0.02 & 22.05  0.02 \\
 2450932.7955 & 21.84  0.02 & 22.01  0.03 & 21.51  0.02 & 21.28  0.02 & 22.21  0.04 & 21.72  0.02 & 22.24  0.03 & 21.88  0.02 \\
 2450936.9023 & 21.92  0.04 & 22.00  0.04 & 21.53  0.03 & 21.46  0.03 & 22.17  0.05 & 21.67  0.03 & 22.27  0.05 & 21.86  0.04 \\
 2450965.7179 & 21.95  0.04 & 21.66  0.02 & 21.40  0.02 & 21.75  0.03 & 22.12  0.07 & 21.68  0.03 & 22.49  0.05 & 21.77  0.02 \\
 2450987.6717 & 22.02  0.04 & 21.53  0.01 & 21.39  0.02 & 22.23  0.03 & 22.30  0.03 & 21.66  0.02 & 22.70  0.05 & 21.85  0.02 \\
 2450991.6879 & 21.97  0.02 & 21.48  0.01 & 21.33  0.02 & 22.24  0.03 & 22.27  0.02 & 21.65  0.01 & 22.59  0.03 & 21.78  0.01 \\
 2450996.6918 & 21.99  0.04 & 21.39  0.02 & 21.23  0.02 & 22.30  0.06 & 22.28  0.05 & 21.65  0.03 & 22.58  0.06 & 21.85  0.04 \\
 2451142.0300 & 21.66  0.02 & 21.63  0.02 & 21.80  0.03 & 21.50  0.02 & 22.41  0.03 & 22.05  0.02 & 22.67  0.04 & 22.27  0.03 \\
 2451171.9956 & 21.42  0.01 & 21.80  0.02 & 21.94  0.03 & 21.92  0.03 & 22.70  0.05 & 22.20  0.03 & 22.75  0.05 & 22.36  0.03 \\
 2451192.0452 & 21.38  0.01 & 21.80  0.01 & 21.89  0.02 & 22.08  0.02 & 22.58  0.03 & 22.18  0.02 & 22.63  0.03 & 22.40  0.02 \\
\tableline
\multicolumn{9}{c}{$g$} \\
\tableline 
 2448622.9572  & \nodata \nodata & 23.85  0.24  & \nodata \nodata  & \nodata \nodata & 23.57  0.17 & 22.66  0.09  & \nodata \nodata & 23.35  0.15 \\
 2449064.8359  & \nodata \nodata  & \nodata \nodata  & \nodata \nodata  & \nodata \nodata  & \nodata \nodata  & \nodata \nodata  & \nodata \nodata  & \nodata \nodata \\
 2449076.8680 & 22.98  0.11 & 23.09  0.07  & \nodata \nodata  & \nodata \nodata & 23.46  0.10 & 22.80  0.08  & \nodata \nodata & 23.20  0.09 \\
 2450837.0286 & 23.38  0.09 & 23.43  0.07 & 23.05  0.05 & 23.01  0.05 & 24.01  0.12  & \nodata \nodata & 24.09  0.13 & 23.51  0.08 \\
\tableline
\multicolumn{9}{c}{$i$} \\
\tableline 
 2449417.8790 & 20.97  0.05 & 20.84  0.05 & 20.80  0.05 & 21.35  0.05 & 21.65  0.05 & 21.61  0.05 & 21.86  0.06 & 21.22  0.06 \\
 2450226.6444 & 20.94  0.05 & 20.75  0.05 & 21.05  0.05 & 21.34  0.05 & 21.97  0.05 & 21.05  0.05 & 21.83  0.07 & 21.05  0.05 \\
\tableline\tableline
  HJD & V33 & V34 & V35 & V36 & V37 \\
\tableline
\multicolumn{6}{c}{$r$}\\
\tableline 
 2448269.9406 & 21.16  0.05 & 21.11  0.02 & 21.67  0.03 & 21.23  0.03 & \nodata \nodata \\
 2448359.7523 & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata \\
 2448388.7788 & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata \\
\tableline\tableline
  HJD & V33 & V34 & V35 & V36 & V37 \\
\tableline
\multicolumn{6}{c}{$r$}\\
\tableline 
 2448622.9552 & 21.12  0.02 & 21.52  0.03 & 20.98  0.01 & 21.76  0.04 & 23.22  0.12 \\
 2449064.8339 & 21.50  0.04 & 21.45  0.03 & 21.14  0.02 & 21.49  0.03 & 22.18  0.06 \\
 2449421.8408 & 21.98  0.02 & \nodata \nodata & \nodata \nodata & \nodata \nodata & \nodata \nodata \\
 2449427.8788 & 21.92  0.04 & 21.86  0.03 & 21.44  0.02 & 21.80  0.03 & 21.47  0.02 \\
 2450189.8905 & \nodata \nodata & 21.94  0.06 & \nodata \nodata & \nodata \nodata & \nodata \nodata \\
 2450190.9141 & 21.84  0.04 & 21.28  0.02 & 21.42  0.02 & 21.83  0.03 & \nodata \nodata \\
 2450191.7105 & 21.80  0.02 & 21.27  0.01 & 21.34  0.01 & 21.75  0.02 & 21.36  0.02 \\
 2450192.7317 & 21.76  0.04 & 21.33  0.02 & 21.34  0.02 & 21.82  0.03 & 21.39  0.02 \\
 2450213.8314 & 21.56  0.04 & 21.33  0.03 & 21.35  0.02 & \nodata \nodata & 21.49  0.02 \\
 2450216.8806 & 21.55  0.02 & 21.38  0.02 & 21.35  0.02 & 21.85  0.03 & 21.48  0.03 \\
 2450226.6969 & 21.41  0.02 & 21.32  0.02 & 21.30  0.02 & 21.73  0.04 & \nodata \nodata \\
 2450489.9295 & 21.18  0.02 & 21.15  0.02 & 21.50  0.02 & 21.40  0.02 & 22.45  0.05 \\
 2450509.7780 & 21.27  0.01 & 21.21  0.01 & 21.51  0.02 & 21.41  0.02 & \nodata \nodata \\
 2450510.9513 & 21.17  0.01 & 21.11  0.01 & 21.38  0.01 & 21.28  0.01 & 22.09  0.03 \\
 2450511.7910 & 21.30  0.01 & 21.23  0.02 & 21.50  0.02 & 21.42  0.02 & 22.27  0.04 \\
 2450834.0550 & 20.86  0.01 & 21.65  0.02 & 21.14  0.02 & 21.55  0.02 & 21.73  0.03 \\
 2450835.9316 & 20.80  0.01 & 21.59  0.03 & 21.06  0.01 & 21.55  0.03 & 21.55  0.02 \\
 2450837.0266 & \nodata \nodata & 21.76  0.02 & \nodata \nodata & \nodata \nodata & \nodata \nodata \\
 2450867.9278 & 20.89  0.01 & 21.77  0.02 & 21.18  0.01 & 21.39  0.02 & 22.03  0.03 \\
 2450870.9631 & 20.83  0.01 & 21.71  0.02 & 21.14  0.01 & 21.31  0.02 & 21.95  0.02 \\
 2450872.9496 & 20.90  0.01 & 21.80  0.02 & 21.20  0.01 & 21.38  0.01 & 22.12  0.03 \\
 2450873.9432 & 20.90  0.01 & 21.80  0.02 & 21.18  0.01 & 21.34  0.02 & 22.10  0.03 \\
 2450875.9306 & 20.88  0.01 & 21.72  0.01 & 21.15  0.01 & 21.30  0.01 & 22.07  0.02 \\
 2450889.9782 & 20.93  0.01 & 21.68  0.03 & 21.19  0.02 & 21.23  0.02 & 22.32  0.06 \\
 2450894.7555 & 20.93  0.01 & 21.72  0.02 & 21.22  0.02 & 21.24  0.02 & 22.28  0.04 \\
 2450896.8575 & 20.93  0.01 & 21.66  0.01 & 21.22  0.01 & 21.24  0.01 & \nodata \nodata \\
 2450932.7955 & 20.92  0.01 & 21.34  0.02 & 21.32  0.02 & 21.28  0.02 & 22.72  0.05 \\
 2450936.9023 & 21.05  0.02 & 21.36  0.02 & 21.40  0.02 & 21.33  0.03 & 22.85  0.09 \\
 2450965.7179 & 21.07  0.01 & 21.17  0.02 & 21.39  0.02 & 21.47  0.02 & 22.96  0.08 \\
 2450987.6717 & 21.31  0.01 & 21.25  0.01 & 21.55  0.02 & 21.62  0.02 & \nodata \nodata \\
 2450991.6879 & 21.25  0.01 & 21.19  0.01 & 21.48  0.01 & 21.53  0.01 & \nodata \nodata \\
 2450996.6918 & 21.24  0.02 & 21.17  0.02 & 21.43  0.03 & 21.48  0.03 & \nodata \nodata  \\
 2451142.0300 & 22.14  0.04 & 21.81  0.03 & 21.51  0.02 & 21.31  0.01 & \nodata \nodata \\
 2451171.9956 & 22.20  0.04 & 21.88  0.02 & 21.46  0.02 & 21.31  0.01 & \nodata \nodata \\
 2451192.0452 & 22.22  0.02 & 21.78  0.01 & 21.42  0.01 & 21.21  0.01 & 21.77  0.02 \\
\tableline
\multicolumn{6}{c}{$g$} \\
\tableline 
 2448622.9572 & 22.38  0.06 & 22.88  0.11 & 22.16  0.05 & 23.55  0.22  & \nodata \nodata \\
 2449064.8359 & 22.91  0.12  & \nodata \nodata & 22.39  0.07 & 23.01  0.17  & \nodata \nodata \\
 2449076.8680 & 22.58  0.05 & 22.91  0.10 & 22.38  0.05 & 22.70  0.08 & 23.52  0.09 \\
 2450837.0286 & 22.38  0.05 & 23.28  0.05  & \nodata \nodata & 23.22  0.06 & 23.55  0.07 \\
 \tableline
\multicolumn{6}{c}{$i$} \\
\tableline 
 2449417.8790 & 20.83  0.05 & 20.80  0.05 & 20.50  0.05 & 20.76  0.05  & \nodata \nodata \\
 2450226.6444 & 20.73  0.05 & 20.62  0.05 & 20.49  0.05 & 20.75  0.05  & \nodata \nodata \\
\enddata
\end{deluxetable}
%

%%%%%%%%
%%%%%%%%%%%%    TABLE      %%%%%%%%%%%%%%%%%%%%%
%%%%%%%
\vspace{-4cm}

{
\begin{deluxetable}{ccccccccrrcc}
\rotate
\tablecaption{Cepheid Variables}
\tablewidth{0pt}
\vspace{-4cm}
\tablehead{
\colhead{Object} &
\colhead{Period} &
\colhead{$<\!g\!>$\tablenotemark{a}} &
\colhead{$\sigma_{< g >}$} &
\colhead{$<\!r\!>$\tablenotemark{b}} &
\colhead{$\sigma_{< r >}$} &
\colhead{$<\!i\!>$\tablenotemark{c}} &
\colhead{$\sigma_{< i >}$} &
\colhead{$X$} & 
\colhead{$Y$} &
\colhead{RA [J2000] } &
\colhead{DEC[J2000] } \\
\colhead{} &
\colhead{[days]} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} & 
\colhead{} &
\colhead{} }
\startdata
C01 & 18.65 & 23.59 & 0.21 & 23.45  & 0.09 & 23.47 & 0.24 &  177.17 & 931.06    &  12:26:16.8 & 33:33:07 \\
C02 & 12.99 & 24.24 & 0.26 & 23.84  & 0.11 & 23.44 & 0.23 &  477.19 & 143.28    &  12:26:12.9 & 33:30:33 \\
C03 & 15.06 & 24.13 & 0.25 & 23.55  & 0.10 & 22.82 & 0.19 &  863.10 & 198.74    &  12:26:06.3 & 33:30:42 \\
C04 & 71.26 & 21.60 & 0.08 & 21.35  & 0.02 & 21.23 & 0.16 &  870.34 & 152.16    &  12:26:06.3 & 33:30:33 \\
C05 & 26.20 & 23.12 & 0.19 & 23.26  & 0.08 & 23.18 & 0.21 &  962.14 & 780.46    &  12:26:03.9 & 33:32:35 \\
C06 & 25.80 & 23.33 & 0.19 & 23.16  & 0.08 & 22.91 & 0.18 & 1493.71 & 878.36   &  12:25:54.9 & 33:32:51 \\
C07 & 27.99 & 22.70 & 0.30 & 22.81  & 0.06 & 22.86 & 0.22 & 1551.86 & 69.44    &  12:25:55.0 & 33:30:14 \\
C08 & 12.09 & 24.62 & 0.29 & 24.11  & 0.17 & \nodata &\nodata & 1567.74 & 346.60 &  12:25:54.3 & 33:31:07 \\
C09 & 57.80 & 22.90 & 0.05 & 22.32  & 0.04 & 22.24 & 0.16 & 1612.33 & 419.98   &  12:25:53.5 & 33:31:22 \\
C10 & 52.90 & 22.73 & 0.13 & 22.28  & 0.04 & 22.30 & 0.17 & 1647.97 & 1365.20  &  12:25:51.6 & 33:34:25 \\
C11 & 89.89 & 22.03 & 0.03 & 21.56  & 0.02 & 21.57 & 0.16 & 1810.24 & 1237.91  &  12:25:49.1 & 33:34:00 \\
\enddata
\tablenotetext{a}{Mean $g$ as computed in equation \ref{eq_labhardt_mean}}
\tablenotetext{b}{Phase-weighted intensity average}
\tablenotetext{c}{Mean $i$ from $r-i$ at $i$ phase}
\label{tab_cepheids}
\end{deluxetable}
}

%%%%%%%%
%%%%%%%%%%%%    TABLE      %%%%%%%%%%%%%%%%%%%%%
%%%%%%%
{
\begin{deluxetable}{ccccccrrcc}
\tablecaption{Other Variable Stars}
\tablewidth{0pt}
\tablehead{
\colhead{Object} &
\colhead{Period} &
\colhead{$<\!g\!>$\tablenotemark{a}} &
\colhead{$<\!r\!>$\tablenotemark{a}} &
\colhead{$<\!i\!>$\tablenotemark{b}} &
\colhead{$\Delta r$\tablenotemark{c}} &
\colhead{$X$} & 
\colhead{$Y$} &
\colhead{RA [J2000] } &
\colhead{DEC[J2000] } \\
\colhead{} &
\colhead{[days]} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} & 
\colhead{} &
\colhead{} &
\colhead{}}
\startdata
V01 & 570.0\tablenotemark{e} & 22.97 &  21.75  & 20.83  & 0.89    & 144.09 & 1154.40 &    12:26:17.1 & 33:33:51 \\
V02 &	207.8 & 24.82 &  23.39  & 22.36                   & 0.92  & 208.96 & 360.19 & 	  12:26:17.1 & 33:31:16 \\
V03 &	211.0\tablenotemark{e} & 22.48 &  21.37  & 20.54  & 1.32  & 216.63 & 202.95 & 	  12:26:17.1 & 33:30:46 \\
V04 &	181.1 & 24.67 &  23.25  & 22.15                   & 0.71  & 336.22 & 1638.35 & 	  12:26:13.2 & 33:35:24 \\
V05 &	237.9\tablenotemark{e} & 22.17 &  20.91  & 20.13  & 0.67  & 515.87 & 322.67 & 	  12:26:12.0 & 33:31:07 \\
V06 &	818.9\tablenotemark{e} & 22.84 &  21.70  & 20.94  & 1.13  & 651.49 & 536.32 & 	  12:26:09.4 & 33:31:48 \\
V07 &	680.1 & 23.40 &  22.22  & 21.53                   & 0.49  & 731.36 & 339.72 & 	  12:26:08.3 & 33:31:10 \\
V08 &	505.3 & 23.03 &  21.60  & 20.90                   & 0.48  & 953.77 & 282.99 & 	  12:26:04.7 & 33:30:58 \\
V09 &	456.8 & 23.23 &  22.14  & 21.23                   & 0.68  & 988.34 & 360.40 & 	  12:26:04.0 & 33:31:13 \\
V10 &	305.7 & 22.86 &  21.95  & 21.33                   & 0.42  & 1028.76 & 417.52 & 	  12:26:03.3 & 33:31:24 \\
V11 &	821.8\tablenotemark{e} & 23.45 &  22.09  & 21.17  & 0.70  & 1053.51 & 382.39 & 	  12:26:02.9 & 33:31:17 \\
V12 &	1500.0\tablenotemark{e} & 22.16 &  20.94  & 20.30 & 0.63  & 1139.67 & 617.67 & 	  12:26:01.1 & 33:32:02 \\
V13 &	570.8 & 22.35 &  21.46  & 21.08                   & 0.67  & 1179.05 & 503.46 & 	  12:26:00.6 & 33:31:40 \\
V14 &	581.7 & 22.76 &  21.64  & 20.79                   & 0.80  & 1236.18 & 637.74 & 	  12:25:59.5 & 33:32:06 \\
V15 &	818.5 & 22.17 &  21.32  & 20.39                   & 1.29  & 1278.18 & 287.68 & 	  12:25:59.3 & 33:30:57 \\
V16 &	766.8\tablenotemark{e} & 24.30 &  23.35  & 22.42  & 1.17  & 1309.85 & 168.09 & 	  12:25:58.9 & 33:30:34 \\
V17 &	504.2\tablenotemark{e} & 23.28 &  21.88  & 21.06  & 0.78  & 1348.81 & 10.17 & 	  12:25:58.5 & 33:30:03 \\
V18 &	264.6 & 24.98 &  23.88  & 22.95                   & 0.81  & 1361.41 & 1518.60 &   12:25:56.2 & 33:34:56 \\
V19 &	1024.7\tablenotemark{e} & 21.91 &  20.79  & 20.19 & 0.65  & 1406.63 & 49.68 & 	  12:25:57.4 & 33:30:10 \\
V20 &	411.4\tablenotemark{e} & 22.27 &  21.23  & 20.52  & 0.60  & 1427.24 & 1590.98 &   12:25:55.0 & 33:35:10 \\
V21 &	211.6\tablenotemark{e} & 23.07 &  21.78  & 20.95  & 0.76  & 1432.33 & 721.64 & 	  12:25:56.1 & 33:32:21 \\
V22 &	207.6\tablenotemark{e} & 22.64 &  21.38  & 20.54  & 0.92  & 1447.10 & 436.87 & 	  12:25:56.2 & 33:31:26 \\
V23 &	426.0\tablenotemark{e} & 22.98 &  21.54  & 20.86  & 0.80  & 1459.51 & 452.04 & 	  12:25:56.0 & 33:31:28 \\
V24 &	609.2 & 22.17 &  20.91  & 20.34                   & 0.82  & 1462.68 & 326.57 & 	  12:25:56.1 & 33:31:04 \\
V25 &	1014.7 & 23.16 &  21.66  & 21.11                  & 0.59  & 1463.24 & 235.67 & 	  12:25:56.2 & 33:30:46 \\
V26 &	450.3\tablenotemark{e} & 23.28 &  21.74  & 20.80  & 0.78  & 1565.12 & 473.45 & 	  12:25:54.2 & 33:31:32 \\
V27 &	509.7\tablenotemark{e} & 23.04 &  21.68  & 20.48  & 0.93  & 1589.24 & 304.76 & 	  12:25:54.0 & 33:30:59 \\
V28 &	184.6 & 23.01 &  21.65  & 21.49    		  & 1.09  & 1599.61 & 261.24 & 	  12:25:53.9 & 33:30:51 \\
V29 &	333.2 & 23.67 &  22.37  & 21.68    	          & 0.64  & 1615.12 & 945.73 & 	  12:25:52.7 & 33:33:04 \\
V30 &	447.7 & 22.73 &  21.80  & 21.25                   & 0.84  & 1621.51 & 750.46 & 	  12:25:52.9 & 33:32:26 \\
V31 &	537.9 & 24.09 &  22.62  & 21.74                   & 0.57  & 1689.84 & 1262.81 &   12:25:51.1 & 33:34:05 \\
V32 &	443.7 & 23.34 &  22.04  & 21.11                   & 0.57  & 1706.81 & 705.39 & 	  12:25:51.5 & 33:32:17 \\
V33 &	545.2\tablenotemark{e} & 22.57 &  21.37  & 20.50  & 1.41  & 1790.41 & 1396.61 &   12:25:49.2 & 33:34:31 \\
V34 &	246.2 & 22.92 &  21.49  & 20.63                   & 0.77  & 1806.01 & 1176.02 &   12:25:49.2 & 33:33:48 \\
V35 &	555.7 & 22.27 &  21.34  & 20.48                   & 0.51  & 1823.23 & 651.81 & 	  12:25:49.7 & 33:32:06 \\
V36 &	413.5 & 23.19 &  21.48  & 20.45                   & 0.56  & 1831.45 & 931.76 & 	  12:25:49.1 & 33:33:00 \\
V37 &	604.8 & 23.53 &  21.91  & \nodata                 & 1.75  & 2007.94 & 1209.67 &   12:25:45.8 & 33:33:53 \\
\enddata
\tablenotetext{a}{Phase-weighted intensity average}
\tablenotetext{b}{Mean $i$ from $r-i$ at $i$ phase}
\tablenotetext{c}{$\Delta r$ = $r$ peak to peak amplitude}
\tablenotetext{e}{Period uncertain}
\label{tab_variables}
\end{deluxetable}
}

\begin{deluxetable}{ccccc|cccc}
\tablecaption{Individual distance moduli and reddening values %$E(V$$-$$I)$
of Cepheids in NGC\,4395 using $g$ and $r$ magnitudes. }
\tablewidth{0pt}
\tablehead{
\colhead{} &
\multicolumn{4}{c}{PL-relation with trans. by Kent$^{\rm \, a}$} &
\multicolumn{4}{c}{PL-relation with synthetic trans.$^{\rm \, b}$} \\
\colhead{ID}  &  
\colhead{$\mu_g$} &
\colhead{$\mu_r$} &
\colhead{$E (g$$-$$r$)} &
\colhead{$\mu_0$} &
\colhead{$\mu_g$} &
\colhead{$\mu_r$} &
\colhead{$E (g$$-$$r$)} &
\colhead{$\mu_0$}}
\startdata
C01 & 28.375 & 28.278 & 0.097 & 28.040 & 28.298 & 28.339 &-0.041 & 28.438 \\  
C02 & 28.620 & 28.213 & 0.407 & 27.219 & 28.541 & 28.267 & 0.273 & 27.600 \\  
C03 & 28.672 & 28.107 & 0.565 & 26.727 & 28.594 & 28.164 & 0.430 & 27.114 \\   
C04 & 27.913 & 27.871 & 0.042 & 27.769 & 27.841 & 27.955 &-0.114 & 28.233 \\   
C05 & 28.293 & 28.518 &-0.225 & 29.068 & 28.217 & 28.585 &-0.368 & 29.483 \\   
C06 & 28.491 & 28.393 & 0.099 & 28.152 & 28.416 & 28.459 &-0.044 & 28.566 \\   
C07 & 27.951 & 28.146 &-0.195 & 28.621 & 27.876 & 28.214 &-0.338 & 29.039 \\   
C08 & 28.917 & 28.387 & 0.530 & 27.093 & 28.838 & 28.440 & 0.398 & 27.470 \\   
C09 & 28.975 & 28.580 & 0.395 & 27.616 & 28.903 & 28.661 & 0.242 & 28.070 \\   
C10 & 28.703 & 28.421 & 0.282 & 27.733 & 28.631 & 28.500 & 0.130 & 28.182 \\   
C11 & 28.609 & 28.370 & 0.239 & 27.786 & 28.539 & 28.459 & 0.081 & 28.261 \\ \hline    
Mean: & 28.502 & 28.299 & 0.203 & 27.802 & 28.427 & 28.367 & 0.059 & 28.223  \\ 
      & $\pm$0.104&$\pm$0.061&$\pm$0.081&$\pm$0.202&$\pm$0.104&$\pm$0.062&$\pm$0.081 &$\pm$0.205\\
\enddata
\tablenotetext{a}{PL-relation of \cite{Madore:Freedman:1991} with 
transformations by \cite{Kent:1985}.}
\tablenotetext{b}{PL-relation of \cite{Madore:Freedman:1991} with
synthetic transformations.}
\label{tab_individual}
\end{deluxetable}

\begin{deluxetable}{ccccc|cccc}
\tablecaption{Individual distance moduli and reddening values %$E(V$$-$$I)$
of Cepheids in NGC\,4395 using $r$ and $i$ magnitudes. }
\tablewidth{0pt}
\tablehead{
\colhead{} &

\multicolumn{4}{c}{PL-relation with trans. by Kent$^{\rm \, a}$} &
\multicolumn{4}{c}{PL-relation with synthetic trans.$^{\rm \, b}$} \\
\colhead{ID}  &  
\colhead{$\mu_r$} &
\colhead{$\mu_i$} &
\colhead{$E (r$$-$$i$)} &
\colhead{$\mu_0$} &
\colhead{$\mu_r$} &
\colhead{$\mu_i$} &
\colhead{$E (r$$-$$i$)} &
\colhead{$\mu_0$}}
\startdata
C01 & 28.278 & 28.342 &  -0.064 & 28.517 & 28.339 & 28.381 &  -0.042 & 28.497 \\  
C02 & 28.213 & 27.841 &   0.372 & 26.830 & 28.267 & 27.869 &   0.398 & 26.785  \\ 
C03 & 28.107 & 27.414 &   0.693 & 25.529 & 28.164 & 27.446 &   0.718 & 25.494 \\  
C04 & 27.871 & 27.849 &   0.022 & 27.788 & 27.955 & 27.928 &   0.027 & 27.856  \\ 
C05 & 28.518 & 28.495 &   0.023 & 28.431 & 28.585 & 28.544 &   0.041 & 28.433  \\ 
C06 & 28.393 & 28.205 &   0.188 & 27.694 & 28.459 & 28.254 &   0.206 & 27.694 \\  
C07 & 28.146 & 28.261 &  -0.115 & 28.574 & 28.214 & 28.312 &  -0.099 & 28.581  \\ 
C08 & 28.387 &\nodata & \nodata &\nodata & 28.440 & \nodata & \nodata & \nodata \\ 
C09 & 28.580 & 28.586 &  -0.006 & 28.601 & 28.661 & 28.659 &   0.002 & 28.655  \\ 
C10 & 28.421 & 28.530 &  -0.109 & 28.827 & 28.500 & 28.601 &  -0.101 & 28.875  \\ 
C11 & 28.370 & 28.491 &  -0.121 & 28.820 & 28.459 & 28.578 &  -0.119 & 28.903  \\ 
Mean: & 28.299 & 28.201 & 0.088 & 27.961 & 28.367 & 28.257 & 0.103 & 27.977  \\ 
      & $\pm$0.061&$\pm$0.121&$\pm$0.083&$\pm$0.335&$\pm$0.062&$\pm$0.125&$\pm$0.085 &$\pm$0.344\\
\enddata
\tablenotetext{a}{PL-relation of \cite{Madore:Freedman:1991} with 
transformations by \cite{Kent:1985}.}
\tablenotetext{b}{PL-relation of \cite{Madore:Freedman:1991} with
synthetic transformations.}
\label{tab_individual_r_i}
\end{deluxetable}
